Physics-informed neural networks (PINNs) for kinetic shock waves: simultaneous accuracy of lower- and higher-order moments, with and without moment supervision

We investigate physics-informed neural networks (PINNs) for one-dimensional kinetic shock waves governed by the Bhatnagar--Gross--Krook (BGK) and Shakhov collision models, with and without moment supervision. The trace-free third-order and the fourth-order moments enter the fluxes of stress and heat flux through a shock; the aim, to our knowledge not previously examined for kinetic PINNs, is simultaneous accuracy of these and the lower-order moments of one predicted distribution. Data-assisted calculations, including anchor and closure studies, combine kinetic residuals with moment observations. For the BGK shock tube, a positive eight-moment representation whose spatial envelope follows the far-field decay of the initial condition gives heat-flux, stress and higher-moment discrepancies of $0.33\%$, $0.67\%$ and $1.8$--$2.0\%$ against the 6400-cell discrete-velocity method (DVM) reference supplying its observations; a five-field representation leaves the latter uncontrolled. Equation-trained characteristic-integral PINNs use analytic initial and incoming-boundary distributions and their own predicted moments. Their BGK and Shakhov shock-tube heat-flux and stress discrepancies are $0.41\%$ and $0.36\%$ against 3200-cell references; against the 6400-cell reference the BGK values are $0.21\%$ and $0.18\%$, and $0.4$--$0.9\%$ for the higher moments. Stationary neural continuation covers Shakhov Mach 2--5 and BGK Mach 6--7. Characteristic correction reduces the Mach-7 heat-flux and stress discrepancies from $3.37\%$ and $1.34\%$ to $0.42\%$ and $0.43\%$; at Mach~8 they are $0.62\%$ and $0.79\%$, and at Mach~12, across references, $0.40$--$1.03\%$ and $0.41$--$2.65\%$. Three independent Mach-2 initialisations assess repeatability. It is established that lower moments do not determine higher ones; the contribution is to quantify which moments each information regime recovers.

==> figures/methods/kinetic_workflow_tikz_clean.tex <==
% Execution and information flow of the kinetic calculations
% (figure ext:fig:workflow).  Vector schematic typeset in the document fonts;
% equation numbers are live cross-references.
% Requires in the preamble: \usepackage{tikz}
%                           \usetikzlibrary{arrows.meta,fit}
% Canvas: 135 mm wide (JFM text width 135.5 mm); three lanes of 39 mm.
\begingroup
\definecolor{wfNavy}{HTML}{183B56}%
\definecolor{wfBlue}{HTML}{EDF4FA}%
\definecolor{wfTeal}{HTML}{EAF5F1}%
\definecolor{wfGold}{HTML}{FFF5DE}%
\definecolor{wfAmber}{HTML}{A8681A}%
\hypersetup{linkcolor=wfNavy}%
\newcommand\wfstyle{\fontsize{8}{9.6}\selectfont\raggedright}%
\newcommand\wfhead[1]{\textcolor{wfNavy}{\textbf{#1}}}%
\newlength\wftmp
% \wfmeasure{<length>}{<width>}{<content>}: raise <length> to the content height
\newcommand\wfmeasure[3]{\settototalheight{\wftmp}{\parbox[t]{#2}{\wfstyle #3}}%
  \ifdim\wftmp>#1\relax #1=\wftmp\fi}%
\newcommand\wfbox[3]{\parbox[t][#1][t]{#2}{\wfstyle #3}}%
\pgfdeclarelayer{wfpanel}\pgfdeclarelayer{wfcard}\pgfsetlayers{wfpanel,wfcard,main}%
% ------------------------------------------------------------------ card text
\def\cOne{\wfhead{1\quad Specify the kinetic problem}\\[0.6mm]
  Collision law (BGK or Shakhov), initial or Rankine--Hugoniot states,
  velocity quadrature, spatial domain and update budget.}%
\def\cTwo{\wfhead{2\quad DVM reference}\\[0.6mm]
  Upwind transport \eqref{eq:dvm_transport}\\
  Quadrature moments\\
  Exponential collision \eqref{eq:dvm_relax}}%
\def\sA{\wfhead{3a\quad Algorithm A}\\\wfhead{Neural continuation}\\[0.6mm]
  Shakhov or BGK target; own source or cold start; grids fixed}%
\def\sB{\wfhead{3b\quad Algorithm B}\\\wfhead{Characteristic correction}\\[0.6mm]
  BGK target; own macrofields; inflow, phase and $\rho=J_m/u$ fixed}%
\def\sC{\wfhead{3c\quad Transient PINN}\\\wfhead{BGK or Shakhov}\\[0.6mm]
  Fresh network; analytic initial and incoming-boundary distributions}%
\def\uA{\wfhead{4\quad Evaluate and update}\\[0.6mm]
  Frozen $J_{\rm NN}$ and its gradient\\
  Direction $d=-H\nabla J_{\rm NN}$\\
  Strong-Wolfe line search}%
\def\uB{\wfhead{4\quad Evaluate and update}\\[0.6mm]
  Positive sweep \eqref{ext:eq:transportrecurrence}\\
  Residual $J_{\rm char}$ \eqref{ext:eq:charobjective}\\
  Transport tangent\\
  Bounded step \eqref{ext:eq:stepbound}}%
\def\uC{\wfhead{4\quad Evaluate and update}\\[0.6mm]
  Characteristic transport\\
  Integrate own moments\\
  Source--moment consistency\\
  Adam, then fixed-grid SSB}%
\def\dA{\wfhead{5\quad Accept or reject}\\[0.6mm]
  Reject: restore the base\\
  Accept: SSB update \eqref{ext:eq:ssbupdate}\\
  Save the continuation state}%
\def\dB{\wfhead{5\quad Accept or reject}\\[0.6mm]
  Reject: halve the step\\
  Accept: save coefficients\\
  Neural weights unchanged}%
\def\dC{\wfhead{5\quad Repeat or stop}\\[0.6mm]
  Fixed update budgets\\
  SSB: strong-Wolfe test\\
  Save model, metric and random state}%
\def\eBody{\wfhead{6\quad Assess the frozen endpoint}\\[0.6mm]
  Evaluate signed fields and higher moments on the declared grids; check
  conservation, kinetic residuals and refinement; compare collision-matched
  DVM fields and report the discrepancies.}%
\def\eNote{Field accuracy, kinetic residuals and conservation balances}%
% ------------------------------------------------------------------ row heights
\def\TW{34.6mm}\def\TWide{78.6mm}%
\newlength\wfHi\newlength\wfHii\newlength\wfHiii\newlength\wfHiv
\wfmeasure\wfHi{\TWide}{\cOne}\wfmeasure\wfHi{\TW}{\cTwo}%
\wfmeasure\wfHii{\TW}{\sA}\wfmeasure\wfHii{\TW}{\sB}\wfmeasure\wfHii{\TW}{\sC}%
\wfmeasure\wfHiii{\TW}{\uA}\wfmeasure\wfHiii{\TW}{\uB}\wfmeasure\wfHiii{\TW}{\uC}%
\wfmeasure\wfHiv{\TW}{\dA}\wfmeasure\wfHiv{\TW}{\dB}\wfmeasure\wfHiv{\TW}{\dC}%
\begin{tikzpicture}[x=1mm,y=1mm,
  card/.style={draw=wfNavy!50,line width=.6pt,fill=white,rounded corners=1.6mm,
    inner xsep=2.2mm,inner ysep=1.9mm,anchor=north west,align=left,text=black},
  inset/.style={fill=wfGold,draw=wfAmber!40,line width=.4pt,rounded corners=1.2mm,
    inner xsep=1.8mm,inner ysep=1.5mm,align=center,text=black,
    font=\fontsize{8}{9.6}\selectfont},
  flow/.style={-{Latex[length=2.2mm,width=1.6mm]},draw=wfNavy,line width=.75pt},
  target/.style={flow,draw=wfAmber,dash pattern=on 2.4pt off 1.5pt},
  iterate/.style={flow,rounded corners=1.6mm},
  note/.style={font=\fontsize{7}{8}\selectfont\itshape,text=wfAmber!85!black,inner sep=0.6mm}]
% lane origins and canvas edges
\coordinate (xa) at (2.5,0);\coordinate (xb) at (46.5,0);\coordinate (xc) at (90.5,0);
\coordinate (xl) at (0,0);\coordinate (xr) at (135,0);\coordinate (xe) at (129.5,0);
% ------------------------------------------------------------------ row 1
\node[card] (c1) at (xa) {\wfbox{\wfHi}{\TWide}{\cOne}};
\node[card] (c2) at (xc) {\wfbox{\wfHi}{\TW}{\cTwo}};
% ------------------------------------------------------------------ row 2: sources
\coordinate (r2) at ([yshift=-8mm]c1.south);
\node[card] (s1) at (r2 -| xa) {\wfbox{\wfHii}{\TW}{\sA}};
\node[card] (s2) at (r2 -| xb) {\wfbox{\wfHii}{\TW}{\sB}};
\node[card] (s3) at (r2 -| xc) {\wfbox{\wfHii}{\TW}{\sC}};
% ------------------------------------------------------------------ row 3: updates
\coordinate (r3) at ([yshift=-9mm]s1.south);
\node[card] (u1) at (r3 -| xa) {\wfbox{\wfHiii}{\TW}{\uA}};
\node[card] (u2) at (r3 -| xb) {\wfbox{\wfHiii}{\TW}{\uB}};
\node[card] (u3) at (r3 -| xc) {\wfbox{\wfHiii}{\TW}{\uC}};
% ------------------------------------------------------------------ row 4: decisions
\coordinate (r4) at ([yshift=-6mm]u1.south);
\node[card] (d1) at (r4 -| xa) {\wfbox{\wfHiv}{\TW}{\dA}};
\node[card] (d2) at (r4 -| xb) {\wfbox{\wfHiv}{\TW}{\dB}};
\node[card] (d3) at (r4 -| xc) {\wfbox{\wfHiv}{\TW}{\dC}};
% ------------------------------------------------------------------ row 5: assessment
\coordinate (r5) at ([yshift=-9mm]d1.south);
\node[anchor=north west,inner sep=0pt] (et) at ([xshift=2.2mm,yshift=-1.9mm]r5 -| xa)
  {\parbox[t]{86mm}{\wfstyle\eBody}};
\node[inset,anchor=east,text width=31mm] (ein) at ([xshift=-2.2mm]et.east -| xe) {\eNote};
\begin{pgfonlayer}{wfcard}
  \node[card,anchor=center,inner sep=0pt,
        fit={([xshift=-2.2mm,yshift=1.9mm]et.north west) ([yshift=-1.9mm]et.south west)
             ([yshift=1.9mm]ein.north -| xe) ([yshift=-1.9mm]ein.south -| xe)}] (e) {};
\end{pgfonlayer}
\begin{pgfonlayer}{wfpanel}
  \fill[wfBlue,rounded corners=3mm] ([yshift=3mm]c1.north -| xl) rectangle ([yshift=-3mm]s1.south -| xr);
  \fill[wfTeal,rounded corners=3mm] ([yshift=3mm]u1.north -| xl) rectangle ([yshift=-3mm]d1.south -| xr);
  \fill[wfGold,rounded corners=3mm] ([yshift=3mm]e.north -| xl) rectangle ([yshift=-3mm]e.south -| xr);
\end{pgfonlayer}
% ------------------------------------------------------------------ arrows
\draw[flow] (c1.east) -- (c2.west);
\draw[flow] (c1.south -| s1.north) -- (s1.north);
\draw[flow] (c1.south -| s2.north) -- (s2.north);
\draw[flow,rounded corners=1mm] (c1.south) -- ++(0,-4) -| (s3.north);
\coordinate (refedge) at (134.5,0);
\draw[target,rounded corners=1mm] (c2.east) -- (refedge |- c2.east) |- (e.east);
\foreach \s/\u/\d in {s1/u1/d1,s2/u2/d2,s3/u3/d3}{
  \draw[flow] (\s.south) -- (\u.north);
  \draw[flow] (\u.south) -- (\d.north);
  \draw[flow] (\d.south) -- (\d.south |- e.north);
  \draw[iterate] ([yshift=1.6mm]\d.east) -- ++(2.6,0) |- ([yshift=-1.6mm]\u.east);
}
\draw[iterate] ([yshift=-3.0mm]c2.east) -- ++(2.6,0) |- ([yshift=3.0mm]c2.east);
\end{tikzpicture}%
\endgroup

